BEND: Benchmarking DNA Language Models on biologically meaningful tasks

The genome sequence contains the blueprint for governing cellular processes. While the availability of genomes has vastly increased over the last decades, experimental annotation of the various functional, non-coding and regulatory elements encoded in the DNA sequence remains both expensive and challenging. This has sparked interest in unsupervised language modeling of genomic DNA, a paradigm that has seen great success for protein sequence data. Although various DNA language models have been proposed, evaluation tasks often differ between individual works, and might not fully recapitulate the fundamental challenges of genome annotation, including the length, scale and sparsity of the data. In this study, we introduce BEND, a Benchmark for DNA language models, featuring a collection of realistic and biologically meaningful downstream tasks defined on the human genome. We find that embeddings from current DNA LMs can approach performance of expert methods on some tasks, but only capture limited information about long-range features. BEND is available at https://github.com/frederikkemarin/BEND.

==> (inline-0) <==
\begin{tabular}{llrr}
\\
\textbf{ENCODE modification} & \textbf{Label ID} & \textbf{\# positive instances} & \textbf{\% positive} \\
\hline\\
H3K27me3\_K562               & 0                 & 41,506                                 & 6.64\%               \\
H3K9ac\_K562                 & 1                 & 93,261                                 & 14.92\%              \\
H3K9me3\_K562                & 2                 & 25,295                                 & 4.05\%               \\
H3K4me1\_K562                & 3                 & 98,678                                 & 15.78\%              \\
H3K9ac\_K562                 & 4                 & 35,382                                 & 5.66\%               \\
H3K4me1\_K562                & 5                 & 92,587                                 & 14.81\%              \\
H3K36me3\_K562               & 6                 & 71,400                                 & 11.42\%              \\
H3K36me3\_K562               & 7                 & 69,975                                 & 11.19\%              \\
H4K20me1\_K562               & 8                 & 38,312                                 & 6.13\%               \\
H3K27me3\_K562               & 9                 & 133,535                                & 21.36\%              \\
H3K4me3\_K562                & 10                & 21,717                                 & 3.47\%               \\
H3K4me3\_K562                & 11                & 19,706                                 & 3.15\%               \\
H3K4me3\_K562                & 12                & 29,394                                 & 4.70\%               \\
H3K4me3\_K562                & 13                & 40,934                                 & 6.55\%               \\
H3K79me2\_K562               & 14                & 67,714                                 & 10.83\%              \\
H3K4me2\_K562                & 15                & 59,069                                 & 9.45\%               \\
H3K27ac\_K562                & 16                & 42,993                                 & 6.88\%               \\
H2AFZ\_K562                  & 17                & 107,810                                & 17.24\%              \\
% \bottomrule
\end{tabular}
\end{table}

\LTcapwidth=\textwidth
\begin{longtable}[!h]{llrr}
\caption{Detailed label composition of the chromatin accessibility multilabel dataset (n=2,062,128).}\\ %longtable needs \\ here!

% \toprule
\textbf{ENCODE cell line} & \textbf{Label ID} & \textbf{\# positive instances} & \textbf{\% positive} \\
\hline\\% \midrule
\endfirsthead
\textbf{ENCODE cell line} & \textbf{Label ID} & \textbf{\# positive instances} &  \textbf{\% positive} \\
\hline\\% \midrule
\endhead
8988T                     & 0                 & 184,985                         & 8.97\%               \\
AoSMC                     & 1                 & 158,918                         & 7.71\%               \\
Chorion                   & 2                 & 171,737                         & 8.33\%               \\
CLL                       & 3                 & 89,723                          & 4.35\%               \\
Fibrobl                   & 4                 & 394,288                         & 19.12\%              \\
FibroP                    & 5                 & 249,221                         & 12.09\%              \\
Gliobla                   & 6                 & 158,628                         & 7.69\%               \\
GM12891                   & 7                 & 135,186                         & 6.56\%               \\
GM12892                   & 8                 & 149,741                         & 7.26\%               \\
GM18507                   & 9                 & 109,689                         & 5.32\%               \\
GM19238                   & 10                & 142,111                         & 6.89\%               \\
GM19239                   & 11                & 120,883                         & 5.86\%               \\
GM19240                   & 12                & 174,077                         & 8.44\%               \\
H9ES                      & 13                & 154,898                         & 7.51\%               \\
HeLa-S3\_IFNa4h           & 14                & 109,698                         & 5.32\%               \\
Hepatocytes               & 15                & 164,799                         & 7.99\%               \\
HPDE6-E6E7                & 16                & 132,643                         & 6.43\%               \\
HSMM\_emb                 & 17                & 123,566                         & 5.99\%               \\
HTR8svn                   & 18                & 122,358                         & 5.93\%               \\
Huh-7.5                   & 19                & 172,276                         & 8.35\%               \\
Huh-7                     & 20                & 142,675                         & 6.92\%               \\
iPS                       & 21                & 192,872                         & 9.35\%               \\
Ishikawa\_Estradiol       & 22                & 131,324                         & 6.37\%               \\
Ishikawa\_4OHTAM          & 23                & 133,612                         & 6.48\%               \\
LNCaP\_androgen           & 24                & 138,434                         & 6.71\%               \\
MCF-7\_Hypoxia            & 25                & 146,053                         & 7.08\%               \\
Medullo                   & 26                & 218,010                         & 10.57\%              \\
Melano                    & 27                & 276,645                         & 13.42\%              \\
Myometr                   & 28                & 165,059                         & 8.00\%               \\
Osteobl                   & 29                & 367,127                         & 17.80\%              \\
PanIsletD                 & 30                & 198,709                         & 9.64\%               \\
PanIslets                 & 31                & 172,141                         & 8.35\%               \\
pHTE                      & 32                & 262,572                         & 12.73\%              \\
ProgFib                   & 33                & 201,038                         & 9.75\%               \\
RWPE1                     & 34                & 146,568                         & 7.11\%               \\
Stellate                  & 35                & 157,369                         & 7.63\%               \\
T-47D                     & 36                & 140,932                         & 6.83\%               \\
CD4\_Th0                  & 37                & 195,611                         & 9.49\%               \\
Urothelia                 & 38                & 136,076                         & 6.60\%               \\
Urothelia\_UT189          & 39                & 169,356                         & 8.21\%               \\
AG04449                   & 40                & 163,835                         & 7.94\%               \\
AG04450                   & 41                & 145,390                         & 7.05\%               \\
AG09309                   & 42                & 198,670                         & 9.63\%               \\
AG09319                   & 43                & 139,005                         & 6.74\%               \\
AG10803                   & 44                & 168,529                         & 8.17\%               \\
AoAF                      & 45                & 171,356                         & 8.31\%               \\
BE2\_C                    & 46                & 172,185                         & 8.35\%               \\
BJ                        & 47                & 160,706                         & 7.79\%               \\
Caco-2                    & 48                & 118,338                         & 5.74\%               \\
CD20+                     & 49                & 100,298                         & 4.86\%               \\
CD34+                     & 50                & 158,606                         & 7.69\%               \\
CMK                       & 51                & 129,859                         & 6.30\%               \\
GM06990                   & 52                & 88,680                          & 4.30\%               \\
GM12864                   & 53                & 132,999                         & 6.45\%               \\
GM12865                   & 54                & 139,644                         & 6.77\%               \\
H7-hESC                   & 55                & 263,281                         & 12.77\%              \\
HAc                       & 56                & 177,288                         & 8.60\%               \\
HAEpiC                    & 57                & 201,958                         & 9.79\%               \\
HA-h                      & 58                & 197,746                         & 9.59\%               \\
HA-sp                     & 59                & 188,882                         & 9.16\%               \\
HBMEC                     & 60                & 197,261                         & 9.57\%               \\
HCF                       & 61                & 171,925                         & 8.34\%               \\
HCFaa                     & 62                & 182,168                         & 8.83\%               \\
HCM                       & 63                & 190,478                         & 9.24\%               \\
HConF                     & 64                & 150,615                         & 7.30\%               \\
HCPEpiC                   & 65                & 207,114                         & 10.04\%              \\
HCT-116                   & 66                & 110,464                         & 5.36\%               \\
HEEpiC                    & 67                & 206,638                         & 10.02\%              \\
HFF                       & 68                & 189,177                         & 9.17\%               \\
HFF-Myc                   & 69                & 206,882                         & 10.03\%              \\
HGF                       & 70                & 143,241                         & 6.95\%               \\
HIPEpiC                   & 71                & 222,312                         & 10.78\%              \\
HL-60                     & 72                & 158,336                         & 7.68\%               \\
HMF                       & 73                & 176,498                         & 8.56\%               \\
HMVEC-dAd                 & 74                & 120,737                         & 5.85\%               \\
HMVEC-dBl-Ad              & 75                & 159,641                         & 7.74\%               \\
HMVEC-dBl-Neo             & 76                & 164,741                         & 7.99\%               \\
HMVEC-dLy-Ad              & 77                & 124,355                         & 6.03\%               \\
HMVEC-dLy-Neo             & 78                & 149,601                         & 7.25\%               \\
HMVEC-dNeo                & 79                & 137,163                         & 6.65\%               \\
HMVEC-LBl                 & 80                & 167,109                         & 8.10\%               \\
HMVEC-LLy                 & 81                & 141,044                         & 6.84\%               \\
HNPCEpiC                  & 82                & 209,477                         & 10.16\%              \\
HPAEC                     & 83                & 119,805                         & 5.81\%               \\
HPAF                      & 84                & 185,109                         & 8.98\%               \\
HPdLF                     & 85                & 168,839                         & 8.19\%               \\
HPF                       & 86                & 151,615                         & 7.35\%               \\
HRCEpiC                   & 87                & 189,381                         & 9.18\%               \\
HRE                       & 88                & 184,386                         & 8.94\%               \\
HRGEC                     & 89                & 134,424                         & 6.52\%               \\
HRPEpiC                   & 90                & 224,149                         & 10.87\%              \\
HVMF                      & 91                & 167,746                         & 8.13\%               \\
Jurkat                    & 92                & 155,987                         & 7.56\%               \\
Monocytes-CD14+           & 93                & 131,745                         & 6.39\%               \\
NB4                       & 94                & 140,287                         & 6.80\%               \\
NH-A                      & 95                & 188,983                         & 9.16\%               \\
NHDF-Ad                   & 96                & 227,566                         & 11.04\%              \\
NHDF-neo                  & 97                & 185,464                         & 8.99\%               \\
NHLF                      & 98                & 203,663                         & 9.88\%               \\
NT2-D1                    & 99                & 179,350                         & 8.70\%               \\
PANC-1                    & 100               & 114,230                         & 5.54\%               \\
PrEC                      & 101               & 164,299                         & 7.97\%               \\
RPTEC                     & 102               & 166,607                         & 8.08\%               \\
SAEC                      & 103               & 195,586                         & 9.48\%               \\
SKMC                      & 104               & 203,116                         & 9.85\%               \\
SK-N-MC                   & 105               & 142,957                         & 6.93\%               \\
SK-N-SH\_RA               & 106               & 86,739                          & 4.21\%               \\
Th2                       & 107               & 86,210                          & 4.18\%               \\
WERI-Rb-1                 & 108               & 188,325                         & 9.13\%               \\
WI-38                     & 109               & 163,827                         & 7.94\%               \\
WI-38\_4OHTAM             & 110               & 202,173                         & 9.80\%               \\
A549                      & 111               & 161,511                         & 7.83\%               \\
GM12878                   & 112               & 168,725                         & 8.18\%               \\
H1-hESC                   & 113               & 241,281                         & 11.70\%              \\
HeLa-S3                   & 114               & 183,717                         & 8.91\%               \\
HepG2                     & 115               & 180,213                         & 8.74\%               \\
HMEC                      & 116               & 321,049                         & 15.57\%              \\
HSMM                      & 117               & 291,793                         & 14.15\%              \\
HSMMtube                  & 118               & 304,753                         & 14.78\%              \\
HUVEC                     & 119               & 179,245                         & 8.69\%               \\
K562                      & 120               & 190,083                         & 9.22\%               \\
LNCaP                     & 121               & 291,954                         & 14.16\%              \\
MCF-7                     & 122               & 188,759                         & 9.15\%               \\
NHEK                      & 123               & 201,376                         & 9.77\%               \\
Th1                       & 124               & 293,092                         & 14.21\%             \\
% \bottomrule
\label{tab:chromatin_stats}
\end{longtable}
\begin{tabular}{lrr}
\\% \toprule
\textbf{ENCODE cell line} & \textbf{Label ID} & \textbf{\% methylated} \\
\hline\\% \midrule
SK-N-SH          & 0        & 83\%          \\
GM23248          & 1        & 84\%          \\
A549             & 2        & 83\%          \\
HepG2            & 3        & 81\%          \\
HUES64           & 4        & 91\%          \\
GM23248          & 5        & 84\%          \\
HeLa-S3          & 6        & 84\%          \\
% \bottomrule
\end{tabular}
\begin{tabular}{lrrr}
\\% \toprule
\textbf{Consequence}                                  & \textbf{Background} & \textbf{eQTL} & \textbf{\% eQTL} \\
\hline\\% \midrule
\textbf{Intron variant}                      & 55,710              & 5,002         & 8.24\%           \\
\textbf{Intergenic variant}                  & 22,465              & 753           & 3.24\%           \\
\textbf{Upstream gene variant}               & 5,760               & 579           & 9.13\%           \\
\textbf{Downstream gene variant}             & 4,146               & 435           & 9.50\%           \\
\textbf{Regulatory region variant}           & 3,762               & 248           & 6.18\%           \\
\textbf{Noncoding transcript exon variant}   & 2,757               & 342           & 11.03\%          \\
\textbf{3' UTR variant}                      & 1,599               & 426           & 21.03\%          \\
\textbf{5' UTR variant}                      & 408                 & 54            & 11.69\%          \\
\textbf{TF binding site variant}             & 410                 & 23            & 5.31\%           \\
\textbf{Splice region variant}               & 99                 & 30            & 23.26\%          \\
\textbf{splice polypyrimidine tract variant} & 85                  & 18            & 17.48\%          \\
\textbf{Missense variant}                    & 51                  & 9             & 15.00\%          \\
\textbf{Splice donor region variant}         & 27                  & 4             & 12.90\%          \\
\textbf{Synonymous variant}                  & 20                  & 4             & 16.67\%          \\
\textbf{Splice donor variant}                & 13                  & 2             & 13.33\%          \\
\textbf{Splice donor 5th base variant}       & 6                   & 7             & 53.85\%          \\
\textbf{Splice acceptor variant}             & 5                   & 0             & 0.00\%           \\
\textbf{mature miRNA variant}                & 2                   & 0             & 0.00\%           \\
\textbf{Stop lost variant}                   & 1                   & 1             & 50.00\%          \\
% \bottomrule
\end{tabular}
\begin{tabular}{lrrr}
\\% \toprule
\textbf{Consequence}                         & \textbf{Benign} & \textbf{Pathogenic} & \textbf{\% Pathogenic} \\
\hline\\% \midrule
\textbf{Intron variant}                      & 138,023          & 188                 & 0.14\%                 \\
\textbf{Splice region variant}               & 40,040           & 320                 & 0.79\%                 \\
\textbf{splice polypyrimidine tract variant} & 39,501           & 185                 & 0.47\%                 \\
\textbf{Noncoding transcript exon variant}   & 23,651           & 70                  & 0.30\%                 \\
\textbf{3' UTR variant}                      & 20,407           & 34                  & 0.17\%                 \\
\textbf{5' UTR variant}                      & 6,933            & 63                  & 0.90\%                 \\
\textbf{Upstream gene variant}               & 2,245            & 19                  & 0.84\%                 \\
\textbf{Splice donor region variant}         & 1,744            & 312                 & 15.18\%                \\
\textbf{Splice donor 5th base variant}       & 507             & 553                 & 52.17\%                \\
\textbf{Downstream gene variant}             & 268             & 4                   & 1.47\%                 \\
\textbf{-}                                   & 262             & 0                   & 0.00\%                 \\
\textbf{Splice acceptor variant}             & 194             & 9,086                & 97.91\%                \\
\textbf{Splice donor variant}                & 189             & 10,622               & 98.25\%                \\
\textbf{mature miRNA variant}                & 39              & 1                   & 2.50\%                 \\
\textbf{Intergenic variant}                  & 19              & 1                   & 5.00\%                 \\
\textbf{Regulatory region variant}           & 10              & 0                   & 0.00\%                 \\
\textbf{Synonymous variant}                  & 3               & 0                   & 0.00\%                 \\
\textbf{Missense variant}                    & 1               & 0                   & 0.00\%                 \\
\textbf{TF binding site variant}             & 1               & 0                   & 0.00\%                \\
% \bottomrule
\end{tabular}
\begin{tabular}{lr}
\\ % \toprule
\textbf{Population}                                               & \textbf{Count} \\
\hline \\ %\midrule
Gambian in Western Division, The Gambia - Mandinka                & 113            \\
Mende in Sierra Leone                                           & 85             \\
Esan in Nigeria                                                 & 99             \\
Colombian in Medellin, Colombia                                 & 174            \\
Peruvian in Lima, Peru                                          & 85             \\
Punjabi in Lahore, Pakistan                                     & 96             \\
Iberian populations in Spain                                    & 121            \\
Toscani in Italy                                                & 205            \\
Mexican Ancestry in Los Angeles, California                     & 130            \\
Sri Lankan Tamil in the UK                                      & 102            \\
Indian Telugu in the UK                                         & 102            \\
British in England and Scotland                                   & 180            \\
Yoruba in Ibadan, Nigeria                                         & 196            \\
Japanese in Tokyo, Japan                                          & 193            \\
Utah residents (CEPH) with Northern and Western European ancestry & 184            \\
Han Chinese in Beijing, China                                   & 200            \\
Chinese Dai in Xishuangbanna, China                             & 93             \\
Luhya in Webuye, Kenya                                          & 196            \\
Gujarati Indians in Houston, TX                                 & 103            \\
African Ancestry in Southwest US                                & 122            \\
Finnish in Finland                                              & 192            \\
Han Chinese South                                               & 205            \\
Kinh in Ho Chi Minh City, Vietnam                               & 99             \\
Bengali in Bangladesh                                           & 86             \\
Puerto Rican in Puerto Rico                                     & 159            \\
African Caribbean in Barbados                                   & 96             \\
% \bottomrule
\end{tabular}
\begin{tabular}{lr}
\\
Ancestry             & eQTLs   \\
\hline \\
European             & 446,403 \\
Mixed                & 128,301 \\
Unspecified          & 111,218 \\
European/Unspecified & 11,376  \\
African              & 2067    \\
Native               & 205     \\
% \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccccccc ccccccccc}
\\ % \toprule
   &  
\multicolumn{2}{c}{\textbf{CDS\textsubscript{F}} (0)}&
\multicolumn{2}{c}{\textbf{Donor\textsubscript{F}} (1)}&
\multicolumn{2}{c}{\textbf{Intron\textsubscript{F}} (2)}&
\multicolumn{2}{c}{\textbf{Acceptor\textsubscript{F}} (3)}&
\multicolumn{2}{c}{\textbf{CDS\textsubscript{R}} (4)}&
\multicolumn{2}{c}{\textbf{Acceptor\textsubscript{R}} (5)}&
\multicolumn{2}{c}{\textbf{Intron\textsubscript{R}} (6)}&
\multicolumn{2}{c}{\textbf{Donor\textsubscript{R}} (7)}&
\multicolumn{2}{c}{\textbf{Intergenic} (8)} \\

 \textbf{Model}   & Recall & Precision & Recall & Precision& Recall & Precision& Recall & Precision& Recall & Precision& Recall & Precision& Recall & Precision& Recall & Precision& Recall & Precision \\
\hline \\% \midrule
\textbf{AUGUSTUS}  & 0.89&0.90 &0.80 &0.88&0.83&0.87&0.79&0.86&0.89&0.91&0.81&0.86&0.85&0.89&0.80&0.85&0.86&0.81  \\
\hline \\
\textbf{ResNet}&0.79&0.84&0.7&0.81&0.43&0.59&\textbf{0.63}&0.78&0.84&0.83&0.74&\textbf{0.83}&0.68&0.52&\textbf{0.61}&0.76&0.59&0.62 \\
\textbf{CNN}&0.0&0.0&0.0&0.0&0.01&0.28&0.0&0.0&0.0&0.0&0.0&0.0&0.0&0.0&0.0&0.0&\textbf{1.0}&0.39\\
\textbf{AWD-LSTM}&0.0&0.33&0.0&0.0&0.26&0.28&0.0&0.0&0.0&0.22&0.0&0.0&0.02&0.38&0.0&0.0&0.81&0.4\\
\textbf{ResNet-LM}&0.59&0.62&0.0&0.0&0.52&0.41&0.0&0.0&0.51&0.76&0.0&0.0&0.56&0.46&0.0&0.0&0.43&0.55\\
\textbf{NT-H}&0.67&0.59&0.0&0.0&0.59&0.49&0.0&0.0&0.6&0.7&0.0&0.22&0.65&0.54&0.0&0.0&0.49&0.66\\
\textbf{NT-MS}&\textbf{0.94}&0.89&0.73&0.66&\textbf{0.84}&\textbf{0.69}&0.5&0.73&0.93&0.89&0.64&0.74&\textbf{0.86}&\textbf{0.69}&0.57&0.66&0.55&\textbf{0.79} \\
\textbf{NT-1000G}&0.78&0.79&0.03&0.28&0.7&0.59&0.01&0.64&0.76&0.84&0.14&0.62&0.74&0.63&0.06&0.43&0.57&0.7\\
\textbf{NT-V2}&\textbf{0.94}&\textbf{0.91}&\textbf{0.75}&0.73&0.78&0.65&0.55&\textbf{0.8}&\textbf{0.94}&\textbf{0.91}&\textbf{0.75}&0.74&0.81&0.68&0.59&\textbf{0.77}&0.57&0.77 \\
\textbf{DNABERT}&0.43&0.49&0.47&0.33&0.54&0.34&0.24&0.36&0.39&0.58&0.2&0.52&0.2&0.45&0.38&0.35&0.56&0.5\\
\textbf{DNABERT2}&0.51&0.69&0.09&0.42&0.6&0.5&0.0&0.0&0.51&0.69&0.13&0.49&0.57&0.56&0.0&0.0&0.63&0.65\\
\textbf{GENA-LM BERT}&0.82&0.81&0.34&\textbf{0.83}&0.69&0.6&0.29&0.59&0.82&0.81&0.26&0.57&0.7&0.61&0.31&0.65&0.53&0.65\\
\textbf{GENA-LM BigBird}&0.41&0.53&0.13&0.35&0.59&0.49&0.13&0.33&0.39&0.56&0.11&0.33&0.75&0.51&0.04&0.41&0.43&0.66\\
\textbf{HyenaDNA tiny}&0.17&0.26&0.05&0.11&0.29&0.33&0.02&0.23&0.02&0.39&0.06&0.43&0.04&0.46&0.0&0.0&0.79&0.41\\
\textbf{HyenaDNA large}&0.23&0.4&0.04&0.18&0.6&0.45&0.06&0.23&0.36&0.4&0.23&0.38&0.62&0.52&0.0&0.08&0.48&0.62\\
\textbf{GROVER
}&0.31&0.53&0.12&0.29&0.55&0.39&0.01&0.14&0.45&0.48&0.26&0.36&0.47&0.48&0.06&0.25&0.48&0.55\\
\end{tabular}
\end{adjustbox}
\label{table:gene_finding_details}
\end{table}

% \small %fontsize{9}{11}\selectfont

% \begingroup
\tiny
\begin{longtable}[!h]{llllllllllllllll}
\caption{Chromatin accessibility prediction performance per cell line.}\\ %longtable needs \\ here!

% \toprule
\textbf{Cell line}           & \rot{\textbf{Basset}} & \rot{\textbf{CNN}} & \rot{\textbf{AWD-LSTM}} & \rot{\textbf{ResNet-LM}} & \rot{\textbf{NT-H}} & \rot{\textbf{NT-MS}} & \rot{\textbf{NT-1000G (2.5B)}} & \rot{\textbf{NT-V2}}& \rot{\textbf{DNABERT}} & \rot{\textbf{DNABERT-2}} &\rot{\textbf{GENA-LM BERT}} & \rot{\textbf{GENA-LM BigBird}}  & \rot{\textbf{HyenaDNA tiny}} & \rot{\textbf{HyenaDNA large}} & \rot{\textbf{GROVER}}  \\
\hline\\% \midrule
\endfirsthead
%\textbf{Cell line}           & \rot{\textbf{Basset}} & \rot{\textbf{CNN}} & \rot{\textbf{AWD-LSTM}} & \rot{\textbf{ResNet-LM}} & \rot{\textbf{NT-H}} & \rot{\textbf{NT-MS}} & \rot{\textbf{NT-1000G (2.5B)}} & \rot{\textbf{DNABERT}} & \rot{\textbf{GENA-LM BERT}} & \rot{\textbf{GENA-LM BigBird}} & \rot{\textbf{DNABERT-2}} & \rot{\textbf{HyenaDNA tiny}} & \rot{\textbf{HyenaDNA large}} & \rot{\textbf{NT-V2}} \\
\hline\\% \midrule
\endhead
% \begin{table}[]
% \begin{tabular}{lllllllllllllll}
% \textbf{Cell line}           & \textbf{Basset} & \textbf{CNN} & \textbf{AWD-LSTM} & \textbf{ResNet-LM} & \textbf{NT-H} & \textbf{NT-MS} & \textbf{NT-1000G (2.5B)} & \textbf{DNABERT} & \textbf{GENA-LM BERT} & \textbf{GENA-LM BigBird} & \textbf{DNABERT-2} & \textbf{HyenaDNA tiny} & \textbf{HyenaDNA large} & \textbf{NT-V2} \\
\textbf{8988T}               & \textbf{0.86}   & 0.82         & 0.82              & 0.85               & 0.83          & 0.85           & 0.84              & 0.84       & 0.86             & 0.85            & 0.84                  & 0.85               & 0.84                   & 0.85        & 0.85                       \\
\textbf{AoSMC}               & \textbf{0.89}   & 0.75         & 0.68              & 0.84               & 0.75          & 0.80           & 0.78              & 0.81       & 0.87             & 0.82            & 0.78                  & 0.83               & 0.79                   & 0.85            & 0.83                   \\
\textbf{Chorion}             & \textbf{0.81}   & 0.78         & 0.77              & 0.81               & 0.79          & \textbf{0.81}  & 0.80              & 0.80       & 0.82             & \textbf{0.81}   & 0.80                  & \textbf{0.81}      & 0.80                   & \textbf{0.81}                      \\
\textbf{CLL}                 & \textbf{0.87}   & 0.81         & 0.80              & 0.86               & 0.82          & 0.84           & 0.83              & 0.85       & 0.88             & 0.86            & 0.83                  & 0.86               & 0.84                   & 0.86   & 0.86                            \\
\textbf{Fibrobl}             & 0.71            & 0.68         & 0.67              & 0.71               & 0.69          & 0.71           & 0.69              & 0.70       & \textbf{0.72}    & 0.71            & 0.70                  & 0.71               & 0.70                   & 0.71         & 0.71                      \\
\textbf{FibroP}              & \textbf{0.78}   & 0.69         & 0.65              & 0.75               & 0.70          & 0.74           & 0.72              & 0.74       & 0.77             & 0.75            & 0.72                  & 0.75               & 0.72                   & 0.76               &0.75                \\
\textbf{Gliobla}             & \textbf{0.86}   & 0.75         & 0.71              & 0.84               & 0.77          & 0.82           & 0.80              & 0.82       & \textbf{0.86}    & 0.83            & 0.80                  & 0.83               & 0.81                   & 0.85         &0.83                      \\
\textbf{GM12891}             & \textbf{0.89}   & 0.83         & 0.81              & 0.87               & 0.83          & 0.85           & 0.84              & 0.86       & \textbf{0.89}    & 0.87            & 0.84                  & 0.87               & 0.85                   & 0.88       &0.87                        \\
\textbf{GM12892}             & 0.88            & 0.84         & 0.83              & 0.87               & 0.85          & 0.86           & 0.85              & 0.86       & \textbf{0.89}    & 0.87            & 0.86                  & 0.87               & 0.86                   & 0.88       &0.87                        \\
\textbf{GM18507}             & \textbf{0.87}   & 0.77         & 0.74              & 0.84               & 0.77          & 0.80           & 0.78              & 0.82       & \textbf{0.87}    & 0.83            & 0.79                  & 0.84               & 0.80                   & 0.85       &0.84                        \\
\textbf{GM19238}             & 0.86            & 0.79         & 0.77              & 0.84               & 0.80          & 0.82           & 0.81              & 0.83       & \textbf{0.87}    & 0.84            & 0.81                  & 0.84               & 0.82                   & 0.85       &0.84                        \\
\textbf{GM19239}             & 0.87            & 0.79         & 0.77              & 0.85               & 0.80          & 0.82           & 0.81              & 0.84       & \textbf{0.88}    & 0.85            & 0.81                  & 0.85               & 0.82                   & 0.86       &0.85                        \\
\textbf{GM19240}             & 0.81            & 0.74         & 0.73              & 0.80               & 0.76          & 0.77           & 0.76              & 0.78       & \textbf{0.82}    & 0.79            & 0.77                  & 0.80               & 0.77                   & 0.80        &0.79                       \\
\textbf{H9ES}                & 0.88            & 0.81         & 0.79              & 0.86               & 0.82          & 0.85           & 0.85              & 0.85       & \textbf{0.89}    & 0.85            & 0.83                  & 0.86               & 0.84                   & 0.87       &0.86                        \\
\textbf{HeLa-S3\_IFNa4h}     & \textbf{0.85}   & 0.72         & 0.70              & 0.82               & 0.76          & 0.81           & 0.79              & 0.81       & \textbf{0.85}    & 0.81            & 0.79                  & 0.82               & 0.79                   & 0.83        &0.82                       \\
\textbf{Hepatocytes}         & 0.72            & 0.73         & 0.72              & 0.75               & 0.74          & 0.75           & 0.74              & 0.74       & \textbf{0.76}    & 0.76            & 0.75                  & 0.76               & 0.74                   & 0.75       &0.75                        \\
\textbf{HPDE6-E6E7}          & \textbf{0.90}   & 0.75         & 0.70              & 0.85               & 0.77          & 0.83           & 0.81              & 0.84       & 0.88             & 0.84            & 0.81                  & 0.85               & 0.82                   & 0.87        &0.85                       \\
\textbf{HSMM\_emb}           & \textbf{0.90}   & 0.80         & 0.77              & 0.88               & 0.82          & 0.87           & 0.85              & 0.87       & \textbf{0.90}    & 0.88            & 0.85                  & 0.88               & 0.85                   & 0.89        &0.88                       \\
\textbf{HTR8svn}             & \textbf{0.91}   & 0.76         & 0.72              & 0.86               & 0.78          & 0.84           & 0.82              & 0.85       & 0.89             & 0.85            & 0.82                  & 0.86               & 0.83                   & 0.88        &0.86                       \\
\textbf{Huh-7.5}             & 0.81            & 0.76         & 0.75              & 0.81               & 0.78          & 0.80           & 0.79              & 0.80       & \textbf{0.83}    & 0.81            & 0.79                  & 0.81               & 0.79                   & 0.82       &0.81                        \\
\textbf{Huh-7}               & 0.84            & 0.77         & 0.75              & 0.83               & 0.78          & 0.81           & 0.80              & 0.81       & \textbf{0.86}    & 0.82            & 0.80                  & 0.82               & 0.80                   & 0.84       &0.83                        \\
\textbf{iPS}                 & \textbf{0.91}   & 0.87         & 0.87              & 0.90               & 0.88          & 0.90           & 0.89              & 0.90       & \textbf{0.91}    & 0.90            & 0.88                  & 0.90               & 0.89                   & \textbf{0.91}   &0.90                   \\
\textbf{Ishikawa\_Estradiol} & \textbf{0.85}   & 0.76         & 0.74              & 0.83               & 0.78          & 0.81           & 0.79              & 0.81       & \textbf{0.85}    & 0.81            & 0.78                  & 0.82               & 0.79                   & 0.84         &0.82                      \\
\textbf{Ishikawa\_4OHTAM}    & 0.85            & 0.77         & 0.75              & 0.83               & 0.78          & 0.81           & 0.80              & 0.81       & \textbf{0.86}    & 0.82            & 0.79                  & 0.83               & 0.80                   & 0.84         &0.83                      \\
\textbf{LNCaP\_androgen}     & 0.82            & 0.76         & 0.74              & 0.83               & 0.77          & 0.79           & 0.78              & 0.79       & \textbf{0.85}    & 0.81            & 0.78                  & 0.81               & 0.78                   & 0.83        &0.82                       \\
\textbf{MCF-7\_Hypoxia}      & 0.83            & 0.75         & 0.74              & 0.81               & 0.76          & 0.79           & 0.78              & 0.80       & \textbf{0.85}    & 0.80            & 0.77                  & 0.80               & 0.78                   & 0.81        &0.80                       \\
\textbf{Medullo}             & 0.72            & 0.71         & 0.69              & 0.73               & 0.71          & 0.72           & 0.71              & 0.72       & \textbf{0.75}    & 0.74            & 0.71                  & 0.74               & 0.72                   & 0.74       &0.73                        \\
\textbf{Melano}              & \textbf{0.71}   & 0.65         & 0.63              & 0.70               & 0.66          & 0.68           & 0.67              & 0.68       & \textbf{0.71}    & 0.70            & 0.67                  & 0.69               & 0.67                   & 0.70        &0.69                       \\
\textbf{Myometr}             & \textbf{0.84}   & 0.74         & 0.68              & 0.82               & 0.75          & 0.80           & 0.78              & 0.80       & \textbf{0.84}    & 0.81            & 0.77                  & 0.81               & 0.79                   & 0.83       &0.81                        \\
\textbf{Osteobl}             & 0.72            & 0.69         & 0.68              & 0.72               & 0.70          & 0.72           & 0.71              & 0.71       & \textbf{0.73}    & 0.72            & 0.71                  & 0.72               & 0.71                   & 0.73       &0.72                        \\
\textbf{PanIsletD}           & \textbf{0.85}   & 0.74         & 0.68              & 0.82               & 0.74          & 0.79           & 0.78              & 0.80       & 0.84             & 0.81            & 0.76                  & 0.81               & 0.79                   & 0.83       &0.82                        \\
\textbf{PanIslets}           & 0.79            & 0.75         & 0.74              & 0.80               & 0.77          & 0.80           & 0.78              & 0.79       & \textbf{0.81}    & 0.80            & 0.79                  & 0.80               & 0.78                   & 0.80        &0.80                       \\
\textbf{pHTE}                & \textbf{0.81}   & 0.73         & 0.70              & 0.79               & 0.74          & 0.78           & 0.76              & 0.78       & \textbf{0.81}    & 0.78            & 0.76                  & 0.78               & 0.77                   & 0.80        &0.79                       \\
\textbf{ProgFib}             & \textbf{0.85}   & 0.76         & 0.71              & 0.83               & 0.76          & 0.80           & 0.79              & 0.81       & \textbf{0.85}    & 0.82            & 0.78                  & 0.82               & 0.80                   & 0.84      &0.82                         \\
\textbf{RWPE1}               & \textbf{0.90}   & 0.74         & 0.68              & 0.85               & 0.76          & 0.83           & 0.81              & 0.83       & 0.88             & 0.84            & 0.80                  & 0.84               & 0.82                   & 0.87         &0.85                      \\
\textbf{Stellate}            & \textbf{0.88}   & 0.77         & 0.71              & 0.85               & 0.77          & 0.82           & 0.81              & 0.83       & 0.87             & 0.84            & 0.80                  & 0.84               & 0.81                   & 0.86       &0.84                        \\
\textbf{T-47D}               & \textbf{0.81}   & 0.75         & 0.73              & 0.79               & 0.75          & 0.78           & 0.77              & 0.78       & \textbf{0.81}    & 0.79            & 0.77                  & 0.79               & 0.76                   & 0.80       &0.79                        \\
\textbf{CD4\_Th0}            & 0.79            & 0.76         & 0.75              & 0.80               & 0.77          & 0.79           & 0.78              & 0.79       & \textbf{0.80}    & 0.80            & 0.78                  & 0.79               & 0.78                   & \textbf{0.80}   &0.79                   \\
\textbf{Urothelia}           & \textbf{0.90}   & 0.79         & 0.76              & 0.87               & 0.81          & 0.85           & 0.84              & 0.86       & 0.89             & 0.87            & 0.83                  & 0.86               & 0.84                   & 0.88       &0.87                        \\
\textbf{Urothelia\_UT189}    & 0.85            & 0.76         & 0.73              & 0.82               & 0.78          & 0.81           & 0.80              & 0.81       & \textbf{0.88}    & 0.82            & 0.79                  & 0.81               & 0.80                   & 0.84      &0.83                         \\
\textbf{AG04449}             & \textbf{0.90}   & 0.74         & 0.65              & 0.83               & 0.72          & 0.79           & 0.76              & 0.80       & 0.87             & 0.81            & 0.75                  & 0.82               & 0.78                   & 0.86       &0.83                        \\
\textbf{AG04450}             & \textbf{0.89}   & 0.74         & 0.66              & 0.84               & 0.74          & 0.80           & 0.78              & 0.81       & 0.87             & 0.82            & 0.77                  & 0.83               & 0.79                   & 0.86       &0.83                        \\
\textbf{AG09309}             & \textbf{0.89}   & 0.73         & 0.65              & 0.83               & 0.72          & 0.78           & 0.76              & 0.80       & 0.87             & 0.80            & 0.75                  & 0.82               & 0.78                   & 0.85       &0.82                        \\
\textbf{AG09319}             & \textbf{0.89}   & 0.75         & 0.67              & 0.84               & 0.74          & 0.80           & 0.78              & 0.81       & 0.87             & 0.82            & 0.77                  & 0.83               & 0.79                   & 0.85       &0.83                        \\
\textbf{AG10803}             & \textbf{0.90}   & 0.74         & 0.65              & 0.83               & 0.72          & 0.78           & 0.76              & 0.80       & 0.87             & 0.81            & 0.75                  & 0.82               & 0.78                   & 0.86       &0.83                        \\
\textbf{AoAF}                & \textbf{0.89}   & 0.74         & 0.66              & 0.83               & 0.73          & 0.79           & 0.77              & 0.80       & 0.87             & 0.81            & 0.76                  & 0.82               & 0.78                   & 0.85       &0.83                        \\
\textbf{BE2\_C}              & 0.80            & 0.73         & 0.69              & 0.80               & 0.72          & 0.76           & 0.75              & 0.77       & 0.83             & 0.78            & 0.73                  & 0.79               & 0.75                   & \textbf{0.81}   &0.79                   \\
\textbf{BJ}                  & \textbf{0.89}   & 0.75         & 0.66              & 0.83               & 0.73          & 0.79           & 0.77              & 0.80       & 0.87             & 0.81            & 0.76                  & 0.82               & 0.78                   & 0.85      &0.83                         \\
\textbf{Caco-2}              & 0.91            & 0.91         & 0.90              & 0.92               & 0.91          & 0.91           & 0.91              & 0.91       & 0.93             & 0.92            & 0.90                  & \textbf{0.92}      & 0.91                   & \textbf{0.92}    &0.93                  \\
\textbf{CD20+}               & \textbf{0.87}   & 0.78         & 0.73              & 0.84               & 0.76          & 0.80           & 0.79              & 0.83       & 0.88             & 0.84            & 0.78                  & 0.84               & 0.80                   & 0.85        &0.84                       \\
\textbf{CD34+}               & \textbf{0.87}   & 0.75         & 0.70              & 0.83               & 0.73          & 0.78           & 0.77              & 0.82       & 0.87             & 0.81            & 0.76                  & 0.83               & 0.78                   & 0.84        &0.83                       \\
\textbf{CMK}                 & 0.81            & 0.74         & 0.69              & 0.81               & 0.72          & 0.76           & 0.74              & 0.79       & \textbf{0.85}    & 0.78            & 0.72                  & 0.81               & 0.76                   & 0.81        &0.81                       \\
\textbf{GM06990}             & 0.85            & 0.78         & 0.72              & 0.83               & 0.73          & 0.75           & 0.75              & 0.80       & \textbf{0.86}    & 0.81            & 0.74                  & 0.82               & 0.78                   & 0.83        &0.82                       \\
\textbf{GM12864}             & \textbf{0.85}   & 0.74         & 0.67              & 0.80               & 0.69          & 0.73           & 0.72              & 0.78       & \textbf{0.85}    & 0.79            & 0.71                  & 0.80               & 0.76                   & 0.82       &0.80                        \\
\textbf{GM12865}             & \textbf{0.86}   & 0.74         & 0.67              & 0.81               & 0.70          & 0.74           & 0.73              & 0.79       & 0.85             & 0.79            & 0.71                  & 0.80               & 0.76                   & 0.83     &0.81                          \\
\textbf{H7-hESC}             & 0.78            & 0.72         & 0.69              & 0.78               & 0.73          & 0.75           & 0.75              & 0.76       & 0.83             & 0.77            & 0.71                  & \textbf{0.79}      & 0.75                   & \textbf{0.79}   &0.79                   \\
\textbf{HAc}                 & \textbf{0.88}   & 0.74         & 0.66              & 0.83               & 0.74          & 0.79           & 0.78              & 0.81       & 0.87             & 0.81            & 0.76                  & 0.83               & 0.78                   & 0.86        &0.83                       \\
\textbf{HAEpiC}              & \textbf{0.86}   & 0.72         & 0.63              & 0.81               & 0.70          & 0.76           & 0.74              & 0.78       & \textbf{0.86}    & 0.79            & 0.73                  & 0.80               & 0.76                   & 0.84         &0.81                      \\
\textbf{HA-h}                & \textbf{0.88}   & 0.74         & 0.67              & 0.83               & 0.74          & 0.79           & 0.78              & 0.81       & 0.86             & 0.81            & 0.77                  & 0.83               & 0.79                   & 0.85       &0.83                        \\
\textbf{HA-sp}               & \textbf{0.84}   & 0.73         & 0.68              & 0.81               & 0.73          & 0.78           & 0.76              & 0.79       & 0.83             & 0.80            & 0.76                  & 0.80               & 0.77                   & 0.82         &0.80                      \\
\textbf{HBMEC}               & \textbf{0.89}   & 0.73         & 0.64              & 0.83               & 0.72          & 0.80           & 0.78              & 0.82       & 0.87             & 0.82            & 0.77                  & 0.83               & 0.79                   & 0.86       &0.83                        \\
\textbf{HCF}                 & \textbf{0.89}   & 0.74         & 0.66              & 0.83               & 0.73          & 0.79           & 0.77              & 0.80       & 0.87             & 0.81            & 0.76                  & 0.83               & 0.78                   & 0.86      &0.83                         \\
\textbf{HCFaa}               & \textbf{0.89}   & 0.72         & 0.64              & 0.83               & 0.72          & 0.80           & 0.77              & 0.81       & 0.87             & 0.81            & 0.76                  & 0.82               & 0.78                   & 0.85     &0.82                          \\
\textbf{HCM}                 & \textbf{0.89}   & 0.73         & 0.65              & 0.82               & 0.72          & 0.78           & 0.76              & 0.80       & 0.87             & 0.80            & 0.75                  & 0.82               & 0.77                   & 0.85     &0.82                          \\
\textbf{HConF}               & \textbf{0.89}   & 0.74         & 0.67              & 0.84               & 0.74          & 0.81           & 0.78              & 0.81       & 0.87             & 0.82            & 0.78                  & 0.83               & 0.79                   & 0.86      &0.83                         \\
\textbf{HCPEpiC}             & \textbf{0.88}   & 0.71         & 0.64              & 0.81               & 0.71          & 0.77           & 0.75              & 0.79       & 0.85             & 0.79            & 0.74                  & 0.80               & 0.76                   & 0.84     &0.81                          \\
\textbf{HCT-116}             & \textbf{0.89}   & 0.73         & 0.68              & 0.85               & 0.75          & 0.84           & 0.81              & 0.85       & 0.88             & 0.84            & 0.80                  & 0.85               & 0.81                   & 0.87      &0.85                         \\
\textbf{HEEpiC}              & \textbf{0.90}   & 0.71         & 0.62              & 0.82               & 0.71          & 0.78           & 0.76              & 0.80       & 0.87             & 0.80            & 0.74                  & 0.81               & 0.78                   & 0.85       &0.81                        \\
\textbf{HFF}                 & \textbf{0.89}   & 0.73         & 0.65              & 0.83               & 0.73          & 0.79           & 0.77              & 0.80       & 0.86             & 0.81            & 0.76                  & 0.82               & 0.78                   & 0.85      &0.82                         \\
\textbf{HFF-Myc}             & \textbf{0.86}   & 0.71         & 0.64              & 0.81               & 0.71          & 0.77           & 0.75              & 0.78       & 0.85             & 0.79            & 0.74                  & 0.80               & 0.76                   & 0.83      &0.81                         \\
\textbf{HGF}                 & \textbf{0.89}   & 0.76         & 0.66              & 0.83               & 0.73          & 0.78           & 0.77              & 0.80       & 0.87             & 0.81            & 0.75                  & 0.82               & 0.78                   & 0.85     &0.83                          \\
\textbf{HIPEpiC}             & \textbf{0.88}   & 0.72         & 0.64              & 0.81               & 0.71          & 0.78           & 0.76              & 0.79       & 0.86             & 0.80            & 0.74                  & 0.81               & 0.77                   & 0.84       &0.81                        \\
\textbf{HL-60}               & \textbf{0.81}   & 0.70         & 0.64              & 0.77               & 0.67          & 0.69           & 0.68              & 0.73       & 0.83             & 0.76            & 0.66                  & 0.75               & 0.72                   & 0.80      &0.77                         \\
\textbf{HMF}                 & \textbf{0.90}   & 0.74         & 0.64              & 0.84               & 0.73          & 0.81           & 0.78              & 0.82       & 0.88             & 0.83            & 0.77                  & 0.83               & 0.80                   & 0.87     &0.84                          \\
\textbf{HMVEC-dAd}           & \textbf{0.89}   & 0.76         & 0.70              & 0.85               & 0.76          & 0.81           & 0.79              & 0.83       & 0.88             & 0.83            & 0.79                  & 0.85               & 0.80                   & 0.87    &0.84                           \\
\textbf{HMVEC-dBl-Ad}        & \textbf{0.89}   & 0.74         & 0.66              & 0.84               & 0.72          & 0.78           & 0.76              & 0.82       & 0.88             & 0.81            & 0.75                  & 0.83               & 0.78                   & 0.86     &0.83                          \\
\textbf{HMVEC-dBl-Neo}       & \textbf{0.88}   & 0.73         & 0.66              & 0.82               & 0.72          & 0.78           & 0.76              & 0.81       & 0.86             & 0.80            & 0.75                  & 0.82               & 0.77                   & 0.85      &0.82                         \\
\textbf{HMVEC-dLy-Ad}        & \textbf{0.88}   & 0.76         & 0.68              & 0.83               & 0.74          & 0.79           & 0.78              & 0.81       & 0.87             & 0.81            & 0.77                  & 0.83               & 0.79                   & 0.86     &0.83                          \\
\textbf{HMVEC-dLy-Neo}       & \textbf{0.89}   & 0.75         & 0.67              & 0.84               & 0.73          & 0.79           & 0.77              & 0.82       & 0.87             & 0.81            & 0.76                  & 0.83               & 0.79                   & 0.86     &0.83                          \\
\textbf{HMVEC-dNeo}          & \textbf{0.89}   & 0.76         & 0.69              & 0.84               & 0.75          & 0.80           & 0.78              & 0.82       & 0.88             & 0.82            & 0.77                  & 0.84               & 0.79                   & 0.86      &0.84                         \\
\textbf{HMVEC-LBl}           & \textbf{0.89}   & 0.73         & 0.65              & 0.83               & 0.72          & 0.79           & 0.77              & 0.82       & 0.87             & 0.81            & 0.76                  & 0.83               & 0.78                   & 0.86       &0.83                        \\
\textbf{HMVEC-LLy}           & \textbf{0.87}   & 0.75         & 0.68              & 0.82               & 0.74          & 0.78           & 0.77              & 0.80       & 0.86             & 0.80            & 0.76                  & 0.82               & 0.78                   & 0.85      &0.82                         \\
\textbf{HNPCEpiC}            & \textbf{0.89}   & 0.72         & 0.64              & 0.83               & 0.72          & 0.79           & 0.77              & 0.81       & 0.87             & 0.81            & 0.76                  & 0.82               & 0.78                   & 0.85    &0.83                           \\
\textbf{HPAEC}               & \textbf{0.88}   & 0.75         & 0.68              & 0.83               & 0.74          & 0.80           & 0.78              & 0.82       & 0.87             & 0.82            & 0.77                  & 0.84               & 0.79                   & 0.86     &0.83                          \\
\textbf{HPAF}                & \textbf{0.89}   & 0.73         & 0.65              & 0.83               & 0.72          & 0.79           & 0.77              & 0.80       & 0.87             & 0.81            & 0.75                  & 0.82               & 0.78                   & 0.86      &0.83                         \\
\textbf{HPdLF}               & \textbf{0.89}   & 0.75         & 0.66              & 0.83               & 0.73          & 0.79           & 0.77              & 0.80       & 0.86             & 0.81            & 0.76                  & 0.82               & 0.78                   & 0.85     &0.83                          \\
\textbf{HPF}                 & \textbf{0.90}   & 0.75         & 0.67              & 0.85               & 0.75          & 0.81           & 0.79              & 0.82       & 0.88             & 0.83            & 0.78                  & 0.83               & 0.79                   & 0.87     &0.84                          \\
\textbf{HRCEpiC}             & \textbf{0.85}   & 0.72         & 0.65              & 0.82               & 0.72          & 0.78           & 0.76              & 0.79       & \textbf{0.85}    & 0.79            & 0.75                  & 0.81               & 0.78                   & 0.84      &0.81                         \\
\textbf{HRE}                 & \textbf{0.87}   & 0.73         & 0.65              & 0.83               & 0.73          & 0.80           & 0.78              & 0.81       & \textbf{0.87}    & 0.82            & 0.77                  & 0.83               & 0.80                   & 0.85      &0.83                         \\
\textbf{HRGEC}               & \textbf{0.88}   & 0.73         & 0.66              & 0.83               & 0.73          & 0.79           & 0.77              & 0.82       & 0.86             & 0.81            & 0.76                  & 0.83               & 0.78                   & 0.85      &0.83                         \\
\textbf{HRPEpiC}             & 0.83            & 0.73         & 0.65              & 0.80               & 0.70          & 0.75           & 0.74              & 0.77       & \textbf{0.84}    & 0.79            & 0.73                  & 0.79               & 0.76                   & 0.83       &0.80                        \\
\textbf{HVMF}                & \textbf{0.86}   & 0.74         & 0.65              & 0.82               & 0.71          & 0.77           & 0.75              & 0.78       & 0.85             & 0.80            & 0.74                  & 0.80               & 0.76                   & 0.83      &0.81                         \\
\textbf{Jurkat}              & 0.82            & 0.72         & 0.65              & 0.80               & 0.67          & 0.71           & 0.70              & 0.78       & \textbf{0.84}    & 0.76            & 0.68                  & 0.78               & 0.74                   & 0.82       &0.79                        \\
\textbf{Monocytes-CD14+}     & 0.86            & 0.74         & 0.67              & 0.82               & 0.71          & 0.75           & 0.74              & 0.80       & \textbf{0.88}    & 0.81            & 0.72                  & 0.81               & 0.77                   & 0.84       &0.82                        \\
\textbf{NB4}                 & 0.87            & 0.74         & 0.68              & 0.83               & 0.72          & 0.77           & 0.75              & 0.80       & \textbf{0.88}    & 0.81            & 0.74                  & 0.82               & 0.77                   & 0.85       &0.83                        \\
\textbf{NH-A}                & \textbf{0.89}   & 0.75         & 0.66              & 0.84               & 0.73          & 0.79           & 0.77              & 0.81       & 0.87             & 0.82            & 0.76                  & 0.83               & 0.80                   & 0.86      &0.84                         \\
\textbf{NHDF-Ad}             & \textbf{0.87}   & 0.74         & 0.64              & 0.81               & 0.70          & 0.76           & 0.75              & 0.78       & 0.85             & 0.79            & 0.73                  & 0.80               & 0.76                   & 0.84       &0.81                        \\
\textbf{NHDF-neo}            & \textbf{0.87}   & 0.76         & 0.65              & 0.82               & 0.71          & 0.77           & 0.76              & 0.79       & 0.86             & 0.80            & 0.74                  & 0.81               & 0.77                   & 0.84       &0.82                        \\
\textbf{NHLF}                & \textbf{0.89}   & 0.74         & 0.65              & 0.83               & 0.73          & 0.79           & 0.77              & 0.81       & 0.87             & 0.81            & 0.76                  & 0.83               & 0.79                   & 0.86     &0.83                          \\
\textbf{NT2-D1}              & 0.82            & 0.74         & 0.71              & 0.81               & 0.76          & 0.79           & 0.78              & 0.80       & \textbf{0.85}    & 0.80            & 0.76                  & 0.82               & 0.78                   & 0.82      &0.81                         \\
\textbf{PANC-1}              & \textbf{0.86}   & 0.71         & 0.65              & 0.82               & 0.73          & 0.81           & 0.79              & 0.82       & 0.85             & 0.81            & 0.78                  & 0.82               & 0.78                   & 0.84      &0.82                         \\
\textbf{PrEC}                & \textbf{0.89}   & 0.73         & 0.64              & 0.83               & 0.72          & 0.79           & 0.77              & 0.80       & 0.87             & 0.80            & 0.75                  & 0.82               & 0.79                   & 0.85     &0.82                          \\
\textbf{RPTEC}               & \textbf{0.84}   & 0.71         & 0.65              & 0.81               & 0.72          & 0.78           & 0.75              & 0.79       & \textbf{0.84}    & 0.79            & 0.74                  & 0.80               & 0.77                   & 0.83     &0.80                          \\
\textbf{SAEC}                & \textbf{0.90}   & 0.71         & 0.62              & 0.82               & 0.71          & 0.79           & 0.77              & 0.80       & 0.87             & 0.80            & 0.75                  & 0.81               & 0.78                   & 0.85     &0.82                          \\
\textbf{SKMC}                & \textbf{0.88}   & 0.73         & 0.65              & 0.83               & 0.73          & 0.78           & 0.76              & 0.79       & 0.87             & 0.81            & 0.75                  & 0.81               & 0.78                   & 0.85     &0.82                          \\
\textbf{SK-N-MC}             & \textbf{0.81}   & 0.74         & 0.68              & 0.79               & 0.71          & 0.76           & 0.74              & 0.77       & \textbf{0.81}    & 0.77            & 0.73                  & 0.78               & 0.75                   & 0.80      &0.78                         \\
\textbf{SK-N-SH\_RA}         & 0.87            & 0.85         & 0.81              & 0.89               & 0.83          & 0.85           & 0.85              & 0.86       & \textbf{0.90}    & 0.87            & 0.83                  & 0.88               & 0.85                   & 0.89      &0.88                         \\
\textbf{Th2}                 & 0.86            & 0.79         & 0.73              & 0.84               & 0.76          & 0.78           & 0.78              & 0.83       & \textbf{0.87}    & 0.82            & 0.77                  & 0.84               & 0.81                   & 0.86      &0.84                         \\
\textbf{WERI-Rb-1}           & 0.75            & 0.75         & 0.65              & 0.81               & 0.70          & 0.70           & 0.72              & 0.77       & \textbf{0.86}    & 0.79            & 0.67                  & 0.79               & 0.75                   & 0.82      &0.80                         \\
\textbf{WI-38}               & \textbf{0.89}   & 0.73         & 0.64              & 0.83               & 0.72          & 0.79           & 0.77              & 0.81       & 0.87             & 0.81            & 0.76                  & 0.82               & 0.78                   & 0.85      &0.83                         \\
\textbf{WI-38\_4OHTAM}       & \textbf{0.84}   & 0.72         & 0.62              & 0.81               & 0.70          & 0.77           & 0.75              & 0.79       & \textbf{0.84}    & 0.79            & 0.74                  & 0.80               & 0.77                   & 0.83      &0.80                         \\
\textbf{A549}                & \textbf{0.84}   & 0.71         & 0.67              & 0.81               & 0.74          & 0.79           & 0.78              & 0.80       & \textbf{0.84}    & 0.80            & 0.77                  & 0.80               & 0.78                   & 0.82      &0.81                         \\
\textbf{GM12878}             & \textbf{0.82}   & 0.73         & 0.69              & 0.78               & 0.71          & 0.74           & 0.73              & 0.77       & \textbf{0.82}    & 0.78            & 0.73                  & 0.78               & 0.75                   & 0.80       &0.78                        \\
\textbf{H1-hESC}             & 0.86            & 0.82         & 0.80              & 0.85               & 0.82          & 0.84           & 0.84              & 0.84       & \textbf{0.87}    & 0.84            & 0.82                  & 0.85               & 0.84                   & 0.86      &0.85                         \\
\textbf{HeLa-S3}             & \textbf{0.82}   & 0.70         & 0.66              & 0.79               & 0.71          & 0.76           & 0.75              & 0.77       & \textbf{0.82}    & 0.78            & 0.74                  & 0.78               & 0.76                   & 0.80      &0.78                         \\
\textbf{HepG2}               & 0.85            & 0.79         & 0.78              & 0.84               & 0.80          & 0.83           & 0.82              & 0.83       & \textbf{0.86}    & 0.84            & 0.81                  & 0.84               & 0.82                   & 0.85      &0.84                         \\
\textbf{HMEC}                & \textbf{0.80}   & 0.71         & 0.68              & 0.77               & 0.72          & 0.76           & 0.74              & 0.76       & 0.79             & 0.76            & 0.73                  & 0.77               & 0.75                   & 0.78       &0.77                        \\
\textbf{HSMM}                & \textbf{0.84}   & 0.72         & 0.65              & 0.80               & 0.71          & 0.75           & 0.74              & 0.77       & 0.83             & 0.78            & 0.73                  & 0.79               & 0.76                   & 0.81       &0.80                        \\
\textbf{HSMMtube}            & 0.83            & 0.74         & 0.69              & 0.80               & 0.73          & 0.77           & 0.76              & 0.78       & \textbf{0.84}    & 0.79            & 0.74                  & 0.79               & 0.77                   & 0.82       &0.80                        \\
\textbf{HUVEC}               & \textbf{0.86}   & 0.75         & 0.69              & 0.83               & 0.75          & 0.79           & 0.78              & 0.81       & 0.85             & 0.81            & 0.77                  & 0.82               & 0.79                   & 0.84     &0.82                          \\
\textbf{K562}                & 0.76            & 0.73         & 0.69              & 0.78               & 0.71          & 0.74           & 0.73              & 0.75       & \textbf{0.81}    & 0.75            & 0.72                  & 0.77               & 0.74                   & 0.77        &0.78                       \\
\textbf{LNCaP}               & 0.74            & 0.71         & 0.67              & 0.75               & 0.68          & 0.70           & 0.69              & 0.71       & \textbf{0.77}    & 0.73            & 0.68                  & 0.73               & 0.70                   & 0.76       &0.74                        \\
\textbf{MCF-7}               & \textbf{0.80}   & 0.69         & 0.67              & 0.77               & 0.69          & 0.73           & 0.72              & 0.74       & 0.79             & 0.75            & 0.71                  & 0.75               & 0.72                   & 0.77       &0.76                        \\
\textbf{NHEK}                & \textbf{0.86}   & 0.72         & 0.67              & 0.81               & 0.74          & 0.79           & 0.77              & 0.80       & 0.85             & 0.80            & 0.76                  & 0.81               & 0.78                   & 0.83       &0.81                        \\
\textbf{Th1}                 & 0.77            & 0.75         & 0.74              & 0.78               & 0.76          & 0.77           & 0.76              & 0.77       & \textbf{0.78}    & 0.78            & 0.76                  & 0.78               & 0.77                   & \textbf{0.78} & \textbf{0.78}                     
\label{table:chromatin_details}
\end{longtable}

% \small %fontsize{9}{11}\selectfont

% \begingroup
\tiny
\begin{longtable}[!h]{llllllllllllllll}
\caption{Histone modification prediction performance per label.}\\ %longtable needs \\ here!
% \toprule
\textbf{Modifiation (label no.)}           & \rot{\textbf{Basset}} & \rot{\textbf{CNN}} & \rot{\textbf{AWD-LSTM}} & \rot{\textbf{ResNet-LM}} & \rot{\textbf{NT-H}} & \rot{\textbf{NT-MS}} & \rot{\textbf{NT-1000G (2.5B)}}& \rot{\textbf{NT-V2}} & \rot{\textbf{DNABERT}} & \rot{\textbf{DNABERT-2}} &\rot{\textbf{GENA-LM BERT}} & \rot{\textbf{GENA-LM BigBird}} &  \rot{\textbf{HyenaDNA tiny}} & \rot{\textbf{HyenaDNA large}} & \rot{\textbf{GROVER}}  \\
\hline\\% \midrule
\endfirsthead
\hline\\% \midrule
\endhead
\textbf{H3K27me3\_K562} (0)&0.63&0.67&0.66&0.70&0.69&0.70&0.69&0.68&\textbf{0.72}&0.70&0.70&0.71&0.68&0.67 &0.70\\
\textbf{H3K9ac\_K562} (1)&\textbf{0.87}&0.85&0.85&0.87&0.86&0.86&0.87&0.86&0.87&0.86&0.86&0.87&0.87&0.87 &0.87\\
\textbf{H3K9me3\_K562} (2)&0.74&0.77&0.75&0.84&0.83&0.83&0.83&0.78&0.83&0.84&\textbf{0.86}&0.86&0.79&0.80&0.82\\
\textbf{H3K4me1\_K562} (3)&0.65&0.67&0.65&0.68&0.67&0.68&0.67&0.67&\textbf{0.71}&0.69&0.67&0.69&0.67&0.67&0.69\\
\textbf{H3K9ac\_K562} (4)&0.74&0.75&0.70&0.74&0.73&0.75&0.74&0.74&\textbf{0.77}&0.75&0.75&0.75&0.74&0.74&0.75\\
\textbf{H3K4me1\_K562} (5)&0.80&0.80&0.80&0.81&0.81&0.81&0.81&0.80&\textbf{0.82}&0.81&0.80&0.81&0.81&0.81&0.81\\
\textbf{H3K36me3\_K562} (6)&0.63&0.65&0.62&0.70&0.70&\textbf{0.74}&0.71&0.66&0.70&0.72&0.73&0.74&0.65&0.67&0.69\\
\textbf{H3K36me3\_K562} (7)&0.75&0.77&0.75&0.78&0.77&\textbf{0.79}&0.77&0.77&0.78&0.78&0.78&0.79&0.76&0.77&0.77\\
\textbf{H4K20me1\_K562} (8)&0.62&0.69&0.69&0.71&0.69&0.71&0.69&0.69&\textbf{0.72}&0.71&0.70&0.72&0.69&0.69&0.71\\
\textbf{H3K27me3\_K562} (9)&0.74&0.74&0.75&\textbf{0.80}&0.79&\textbf{0.80}&\textbf{0.80}&0.79&\textbf{0.80}&0.79&\textbf{0.80}&\textbf{0.80}&0.78&0.77&\textbf{0.80}\\
\textbf{H3K4me3\_K562} (10)&0.88&0.89&0.87&0.89&0.88&0.89&0.89&0.89&\textbf{0.9}&0.89&0.89&0.89&0.89&0.89 & 0.89\\
\textbf{H3K4me3\_K562} (11)&0.89&0.89&0.87&0.89&0.89&0.89&0.89&0.89&\textbf{0.9}&0.89&0.89&0.89&0.89&0.89 & 0.89\\
\textbf{H3K4me3\_K562} (12)&0.84&0.85&0.82&0.85&0.84&0.85&0.85&0.84&\textbf{0.86}&0.85&0.85&0.85&0.85&0.85 &0.85\\
\textbf{H3K4me3\_K562} (13)&0.76&0.77&0.72&0.77&0.75&0.77&0.76&0.76&\textbf{0.80}&0.77&0.77&0.78&0.76&0.75 & 0.77\\
\textbf{H3K79me2\_K562} (14)&0.74&0.76&0.75&0.76&0.76&0.76&0.76&0.75&0.76&0.76&0.76&\textbf{0.77}&0.76&0.70 & 0.76\\
\textbf{H3K4me2\_K562} (15)&0.70&0.72&0.67&0.71&0.70&0.72&0.71&0.71&\textbf{0.75}&0.73&0.71&0.72&0.70&0.70 &0.72\\
\textbf{H3K27ac\_K562} (16)&0.70&0.72&0.67&0.71&0.70&0.72&0.70&0.71&\textbf{0.76}&0.73&0.71&0.72&0.71&0.71 & 0.72\\
\textbf{H2AFZ\_K562} (17)&0.70&0.71&0.67&0.72&0.71&0.73&0.71&0.71&\textbf{0.75}&0.73&0.73&0.73&0.70&0.70&0.72\\
\label{table:histone_details}
\end{longtable}
\begin{tabular}{lccccccc}
\\
\textbf{Model}           & \textbf{SK-N-SH} & \textbf{GM23248} & \textbf{A549} & \textbf{HepG2} & \textbf{HUES64} & \textbf{GM23248} & \textbf{HeLa-S3} \\
& ENCFF567KCL & ENCFF170XYJ&ENCFF948WVD &ENCFF690FNR &ENCFF890GMD &ENCFF840XVU &ENCFF754RAW \\
\hline \\

\textbf{Basset}          & 0.93             & 0.94             & 0.93          & 0.90           & 0.95            & 0.94             & 0.93 \\
\textbf{CNN}             & 0.84             & 0.84             & 0.84          & 0.82           & 0.93            & 0.84             & 0.83 \\
 \hline \\
\textbf{ResNet-LM}       & 0.86             & 0.87             & 0.86          & 0.85           & 0.94            & 0.87             & 0.86             \\
\textbf{AWD-LSTM}        & 0.80             & 0.80             & 0.80          & 0.78           & 0.89            & 0.80             & 0.79             \\
\textbf{NT-H}            & 0.87             & 0.87             & 0.87          & 0.85           & 0.94            & 0.87             & 0.87             \\
\textbf{NT-MS}           & \textbf{0.92}    & \textbf{0.92}    & \textbf{0.92} & \textbf{0.89}  & \textbf{0.96}   & \textbf{0.92}    & \textbf{0.91}    \\
\textbf{NT-1000G (2.5B)} & 0.88             & 0.88             & 0.88          & 0.86           & 0.94            & 0.88             & 0.87             \\
\textbf{NT-V2}   & 0.90             & 0.91             & 0.90          & 0.88           & \textbf{0.96}            & 0.91             & 0.90             \\
\textbf{DNABERT}         & 0.91             & 0.91             & 0.91          & 0.88           & \textbf{0.96}   & 0.91             & 0.90             \\
\textbf{DNABERT-2}       & 0.89             & 0.89             & 0.89          & 0.87           & 0.96            & 0.89             & 0.89    \\   
\textbf{GENA-LM BERT}    & 0.91             & 0.91             & 0.91          & 0.89           & 0.95            & 0.91             & 0.90             \\
\textbf{GENA-LM BigBird} & 0.90             & 0.91             & 0.90          & 0.88           & 0.95            & 0.91             & 0.90             \\
% \textbf{HyenaDNA tiny}   & 0.79             & 0.8             & 0.79          & 0.77           & 0.9            & 0.8             & 0.78             \\ % this run had stopped too early
\textbf{HyenaDNA tiny}   & 0.85             & 0.85             & 0.85          & 0.83           & 0.92            & 0.85             & 0.84             \\
\textbf{HyenaDNA large}  & 0.91             & 0.91             & 0.91          & 0.88           & 0.94            & 0.91             & 0.90             \\  
% \textbf{HyenaDNA small}   & 0.86             & 0.86             & 0.85          & 0.84           & 0.92            & 0.86             & 0.85             \\
\textbf{GROVER} & 0.88 & 0.89 & 0.88 & 0.86 & 0.94 & 0.89 & 0.88 \\

\end{tabular}
\begin{tabular}{lcccclllllllllllll}
\\
\textbf{Model}                           & \rot{\textbf{\begin{tabular}[c]{@{}l@{}}Intron \\ (n=60,072)\end{tabular}}} & \rot{\textbf{\begin{tabular}[c]{@{}l@{}}Intergenic \\ (n=23,218)\end{tabular}}} & \rot{\textbf{\begin{tabular}[c]{@{}l@{}}Upstream gene \\ (n=6,339)\end{tabular}}} & \rot{\textbf{\begin{tabular}[c]{@{}l@{}}Downstream gene \\ (n=4,581)\end{tabular}}} & \rot{\textbf{\begin{tabular}[c]{@{}l@{}}Regulatory region \\ (n=4,010)\end{tabular}}} & \rot{\textbf{\begin{tabular}[c]{@{}l@{}}Noncoding transcript \\ exon (n=3,099)\end{tabular}}} & \rot{\textbf{\begin{tabular}[c]{@{}l@{}}3' UTR \\ (n=2,025)\end{tabular}}} & \rot{\textbf{\begin{tabular}[c]{@{}l@{}}5' UTR \\ (n=462)\end{tabular}}} & \rot{\textbf{\begin{tabular}[c]{@{}l@{}}TF binding site \\ (n=433)\end{tabular}}} & \rot{\textbf{\begin{tabular}[c]{@{}l@{}}Splice region\\ (n=129)\end{tabular}}} & \rot{\textbf{\begin{tabular}[c]{@{}l@{}}Splice polypyrimidine \\ tract (n=103)\end{tabular}}} & \rot{\textbf{\begin{tabular}[c]{@{}l@{}}Missense\\ (n=60)\end{tabular}}} & \rot{\textbf{\begin{tabular}[c]{@{}l@{}}Splice donor region\\ (n=31)\end{tabular}}} & \rot{\textbf{\begin{tabular}[c]{@{}l@{}}Synonymous\\ (n=24)\end{tabular}}} & \rot{\textbf{\begin{tabular}[c]{@{}l@{}}Splice donor\\ (n=15)\end{tabular}}} & \rot{\textbf{\begin{tabular}[c]{@{}l@{}}Splice donor 5th base\\ (n=13)\end{tabular}}} & \rot{\textbf{\begin{tabular}[c]{@{}l@{}}Stop lost\\ (n=2)\end{tabular}
